Observation of an excess at 30 GeV in the opposite sign di-muon spectra of ${\rm Z}^{0} \to b\overline{ b} + {\rm X}$ events recorded by the ALEPH experiment at LEP

The re-analysis of the archived data recorded at the ${\rm Z}^{0}$ resonance by the ALEPH experiment at LEP during the years 1992-1995 shows an excess in the opposite sign di-muon mass spectra at 30.40 $\pm$ 0.46 GeV in events containing b quarks. The excess has a natural width of 1.78 $\pm$ 1.14 GeV. The di-muon excess has a local significance around $5\,\sigma$ ($Z_{\rm asym}$), depending on the background model used. The significances for background models based on a kernel density approximation stay close to $3\,\sigma$ ($Z_{\rm freq,\,lee}$), when including a look elsewhere effect. Another method to obtain a significance value results in at least $2.6\,\sigma$ ($Z_{\rm Bi}$). A compatible, but smaller excess is visible in the opposite di-electron mass spectrum as well. This paper uses the data collected by the ALEPH experiment in the years 1992-1995, which have been archived to allow their use for physics analyses after the closure of the collaboration.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

